Neural Networks for AC Optimal Power Flow: Improving Worst-Case Guarantees during Training

The AC Optimal Power Flow (AC-OPF) problem is central to power system operations but remains computationally challenging to solve due to its non-convex, nonlinear nature. Neural networks (NNs) offer rapid surrogates; however, their black-box behavior introduces severe risk of operational constraint violations that compromise grid safety. This paper introduces a verification-informed NN training framework that embeds global worst-case violations directly into the training objective, allowing to train models with rigorous safety guarantees. We evaluate our method across two established NN architectures for AC-OPF predictions, benchmarking both their performance and safety margins. Through rigorous post-hoc verification, we achieve substantial reductions in worst-case violations and, for the first time, successfully verify all operational constraints of large-scale AC-OPF proxies. Experiments on systems ranging from 57 to 793 buses demonstrate scalability, speed, and reliability, bridging the gap between machine learning (ML) acceleration and verified, real-time deployment of AC-OPF solutions, paving the way toward safe data-driven optimal control.

==> figures/amax_bmin_tikz.tex <==
% #####################
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=newest}

% \begin{document}
% #######################


\usepgfplotslibrary{groupplots} % <-- must be loaded
\begin{tikzpicture}

\definecolor{dred}    {rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
\definecolor{blue}      {rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}
\definecolor{brightgreen}{rgb/cmyk}{0.1216,0.8157,0.5098 / 0.69,0,0.66,0}
\definecolor{navyblue}  {rgb/cmyk}{0.0118,0.0588,0.3098 / 1,0.9,0,0.6}
\definecolor{yellow}    {rgb/cmyk}{0.9647,0.8157,0.3019 / 0.05,0.17,0.82,0}
\definecolor{orange}    {rgb/cmyk}{0.9882,0.4627,0.2039 / 0,0.65,0.86,0}
\definecolor{pink}      {rgb/cmyk}{0.9686,0.7333,0.6941 / 0,0.35,0.26,0}
\definecolor{grey}      {rgb/cmyk}{0.8549,0.8549,0.8549 / 0,0,0,0.2}
\definecolor{red}       {rgb/cmyk}{0.9098,0.2471,0.2824 / 0,0.86,0.65,0}
\definecolor{green}     {rgb/cmyk}{0,0.5333,0.2078 / 0.89,0.05,1,0.17}
\definecolor{purple}    {rgb/cmyk}{0.4745,0.1373,0.5569 / 0.67,0.96,0,0}

\begin{groupplot}[%
    group style={
        group size=2 by 2,
        horizontal sep=1.1cm,
        vertical sep=0.6cm,
        % xlabels at=edge bottom,   
        % ylabels at=edge left,    
    },
    width=5.0cm,
    height=3.8cm,
    ticklabel style={font=\small},
    title style={font=\small},
    label style={font=\small},
    grid=both,
    legend style={
        font=\scriptsize,
        cells={anchor=west},
        legend cell align={left},
        inner sep=1pt,
        row sep=1pt,
        legend image post style={xscale=0.5},
    },
]

% ---------- (row1,col1) Over-approximation (geometric) ----------
\nextgroupplot[
    %title={Over-approximation},
    %xlabel={$x=\cos\theta$},
    ylabel={$y=\sin\theta$},
    ylabel style={yshift=-6pt},
    ytick={0,1},
    xtick={0,1},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    axis equal image,
    legend pos=south west,
]
\addplot[black, thick, samples=200, domain=0:90] ({cos(x)},{sin(x)});
\addlegendentry{norm = 1}

\addplot[dred, dashed, thick, samples=200, domain=0:45]
({ cos(x) * ( cos(x) + (sqrt(2)-1)*sin(x) ) },
 { sin(x) * ( cos(x) + (sqrt(2)-1)*sin(x) ) } );
\addplot[dred, dashed, thick, samples=200, domain=45:90]
({ cos(x) * ( sin(x) + (sqrt(2)-1)*cos(x) ) },
 { sin(x) * ( sin(x) + (sqrt(2)-1)*cos(x) ) } );
\addlegendentry{$L_{\text{over}}$}

% ---------- (row1,col2) Over-approx error vs angle ----------
\nextgroupplot[
    %title={Error},
    %xlabel={$\theta$ (°)},
    ylabel={Relative error [\%]},
    ylabel style={yshift=-6pt},
    xmin=0, xmax=90,
    ymin=0, ymax=10,
    ytick={0,5,10},
    xtick={0,45,90},
    legend pos=north east,
    legend style = {fill opacity = 0.5, text opacity = 1}
]
\addplot[dred, thick, samples=200, domain=0:45]
    {100*( cos(x) + (sqrt(2)-1)*sin(x) - 1 )};
\addplot[dred, thick, samples=200, domain=45:90]
    {100*( sin(x) + (sqrt(2)-1)*cos(x) - 1 )};
\addlegendentry{over error}

% ---------- (row2,col1) Under-approximation (geometric) ----------
\nextgroupplot[
    %title={Under-approximation},
    xlabel={$x=\cos\theta$},
    xlabel style={yshift=4pt},
    ylabel={$y=\sin\theta$},
    ylabel style={yshift=-6pt},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.1,
    ytick={0,1},
    xtick={0,1},
    axis equal image,
    legend pos=south west,
]
\addplot[black, thick, samples=200, domain=0:90] ({cos(x)},{sin(x)}); % , forget plot
\addlegendentry{norm = 1}
% your 3 segments
\addplot[blue, dashed, thick, samples=50, domain=0:22.5]
({ cos(x) * cos(x) }, { sin(x) * cos(x) } );
\addplot[blue, dashed, thick, samples=200, domain=22.5:67.5]
({ cos(x) * ( (cos(x)+sin(x))/sqrt(2) ) }, { sin(x) * ( (cos(x)+sin(x))/sqrt(2) ) } );
\addplot[blue, dashed, thick, samples=50, domain=67.5:90]
({ cos(x) * sin(x) }, { sin(x) * sin(x) } );

% dummy plot for the legend
\addplot[blue, dashed, thick] coordinates {(0,0) (0,0)};
\addlegendentry{$L_{\text{under}}$}

% \begin{axis}[
%     legend style={
%         row sep=-5pt,     % <-- reduce vertical spacing
%         font=\small,      % optional: smaller font
%     },
%     legend cell align=left,
% ]
%     \addplot[black, thick, samples=200, domain=0:90] ({cos(x)},{sin(x)});
%     \addlegendentry{norm = 1}

%     % your 3 segments
%     \addplot[blue, dashed, thick, samples=50, domain=0:22.5]
%         ({ cos(x) * cos(x) }, { sin(x) * cos(x) } );
%     \addplot[blue, dashed, thick, samples=200, domain=22.5:67.5]
%         ({ cos(x) * ( (cos(x)+sin(x))/sqrt(2) ) }, { sin(x) * ( (cos(x)+sin(x))/sqrt(2) ) } );
%     \addplot[blue, dashed, thick, samples=50, domain=67.5:90]
%         ({ cos(x) * sin(x) }, { sin(x) * sin(x) } );

%     % dummy plot for the legend
%     \addplot[blue, dashed, thick] coordinates {(0,0) (0,0)};
%     \addlegendentry{$L_{\text{under}}$}
% \end{axis}


% ---------- (row2,col2) Under-approx error vs angle ----------
\nextgroupplot[
    %title={Error},
    xlabel={$\theta$ (°)},
    xlabel style={yshift=4pt},
    ylabel={Relative error [\%]},
    ylabel style={yshift=-6pt},
    xmin=0, xmax=90,
    ymin=0, ymax=10,
    ytick={0,5,10},
    xtick={0,45,90},
    axis x line*=bottom,   % ← only bottom row shows x-axis titles
    axis y line*=left,
    legend pos=north west,
    legend style = {fill opacity = 0.5, text opacity = 1}
]
\addplot[blue, thick, samples=200, domain=0:22.5]
    {100*(1 - cos(x))};
\addplot[blue, thick, samples=400, domain=22.5:67.5]
    {100*(1 - (cos(x)+sin(x))/sqrt(2))};
\addplot[blue, thick, samples=200, domain=67.5:90]
    {100*(1 - sin(x))};
\addlegendentry{under error}

\end{groupplot}

\end{tikzpicture}


% \end{document}

==> figures/b_crown.tex <==


% \begin{tikzpicture}[>=Stealth] 


% \definecolor{dred}    {rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
% \definecolor{blue}      {rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}
% \definecolor{brightgreen}{rgb/cmyk}{0.1216,0.8157,0.5098 / 0.69,0,0.66,0}
% \definecolor{navyblue}  {rgb/cmyk}{0.0118,0.0588,0.3098 / 1,0.9,0,0.6}
% \definecolor{yellow}    {rgb/cmyk}{0.9647,0.8157,0.3019 / 0.05,0.17,0.82,0}
% \definecolor{orange}    {rgb/cmyk}{0.9882,0.4627,0.2039 / 0,0.65,0.86,0}
% \definecolor{pink}      {rgb/cmyk}{0.9686,0.7333,0.6941 / 0,0.35,0.26,0}
% \definecolor{grey}      {rgb/cmyk}{0.8549,0.8549,0.8549 / 0,0,0,0.2}
% \definecolor{red}       {rgb/cmyk}{0.9098,0.2471,0.2824 / 0,0.86,0.65,0}
% \definecolor{green}     {rgb/cmyk}{0,0.5333,0.2078 / 0.89,0.05,1,0.17}
% \definecolor{purple}    {rgb/cmyk}{0.4745,0.1373,0.5569 / 0.67,0.96,0,0}

% % ==============================================================================
% % LEFT SECTION: CROWN -> alpha-CROWN -> Branch-and-Bound Workflow
% % ==============================================================================
% \begin{scope}[local bounding box=workflow, scale=1.3]

% \tikzstyle{axis}=[thick, ->]
% \tikzstyle{relu}=[ultra thick, dred]
% \tikzstyle{opt_line}=[thick, blue, dashed]
% \tikzstyle{lower_bound}=[thick, orange, dashed] 
% \tikzstyle{static_bound}=[thick, gray, dashed] 
% \tikzstyle{shade_area}=[fill=blue, opacity=0.1]
% \tikzstyle{domain_dash}=[dashed, gray, opacity=0.8]
% \tikzstyle{split_dash}=[dashed, blue!70, semithick]

% % 1. LEFT: CROWN
% \begin{scope}[local bounding box=crown]
%     \def\zlo{-1.0} \def\zhi{1.0}
%     \draw[axis] (-1.2, 0) -- (1.2, 0) node[right, font=\small] {$z$};
%     \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
%     \begin{scope}
%         \clip (\zlo, -0.4) rectangle (\zhi, 1.2);
%         \fill[shade_area] (\zlo, 0) -- (\zhi, 1.0) -- (\zhi, 0.5) -- (0,0) -- (\zlo, -0.5) -- cycle;
%     \end{scope}
%     \draw[relu] (\zlo, 0) -- (0, 0) -- (\zhi, 1.0);
%     \draw[opt_line] (-1, -0.5) -- (1, 0.5);
%     \draw[opt_line, blue] (\zlo, 0) -- (\zhi, 1.0);
%     \draw[domain_dash] (\zlo, -0.3) -- (\zlo, 1.0); 
%     \draw[domain_dash] (\zhi, -0.3) -- (\zhi, 1.0);
%     \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
%     \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
%     \node[anchor=south, font=\small\bfseries] at (0, 1.5) {1. CROWN};
% \end{scope}

% % Transition Arrow 1
% \draw[->, ultra thick, gray!30] ($(crown.east) + (-0.3, 0.4)$ ) -- ++(0.6, 0) 
%     node[midway, above, font=\small\bfseries, text=orange, align=center] {$\alpha$-Opt.};

% % 2. MIDDLE: alpha-CROWN
% \begin{scope}[shift={(3.0, 0)}, local bounding box=alphacrown]
%     \def\zlo{-0.7} \def\zhi{0.7}
%     \def\oldzlo{-1.0} \def\oldzhi{1.0} % Reference from Step 1

%     \draw[axis] (-1.0, 0) -- (1.0, 0) node[right, font=\small] {$z$};
%     \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
    
%     % 1. GHOST BOUNDS (Showing the optimization result)
%     \draw[domain_dash] (\oldzlo, -0.3) -- (\oldzlo, 1.0);
%     \draw[domain_dash] (\oldzhi, -0.3) -- (\oldzhi, 1.0);


%     % 3. UPDATED SHADED AREA
%     \begin{scope}
%         \clip (\zlo, -0.4) rectangle (\zhi, 1.0);
%         \fill[shade_area] (\zlo, 0) -- (\zhi, {max(0,\zhi)}) -- (\zhi, {0.4*\zhi}) -- (0, 0) -- (\zlo, {0.4*\zlo}) -- cycle;
%     \end{scope}

%     % 4. RELU & OPTIMIZED BOUNDS
%     \draw[relu] (\zlo, {max(0,\zlo)}) -- (0, 0) -- (\zhi, {max(0,\zhi)});
%     \draw[lower_bound] (\zlo, {0.4*\zlo}) -- (\zhi, {0.4*\zhi});
%     \draw[opt_line] (\zlo, {max(0,\zlo)}) -- (\zhi, {max(0,\zhi)});
    
%     % New Active Bounds
%     \draw[dashed, orange, thick] (\zlo, -0.3) -- (\zlo, 0.8); 
%     \draw[dashed, orange, thick] (\zhi, -0.3) -- (\zhi, 0.8);
    
%     \node[below, font=\small, text=orange!80!black] at (\zlo, 0) {$\underline{z}^*$};
%     \node[below, font=\small, text=orange!80!black] at (\zhi, 0) {$\overline{z}^*$};
    
%     % The Alpha optimization indicator
%     \draw[->, orange, bend right=45] (0.4, 0) to node[right, font=\small\bfseries, xshift=2pt] {$\alpha$} (0.4, 0.16);
    
%     \node[anchor=south, font=\small\bfseries] at (0, 1.5) {2. $\alpha$-CROWN};
% \end{scope}

% % 3. BRANCHING TRANSITION
% \draw[->, thick, gray!60] ($(alphacrown.east) + (0.1, 0.6)$) -- ++(0.7, 0.4) 
%     node[midway, above left, font=\small, text=black] {$z \le 0$};
% \draw[->, thick, gray!60] ($(alphacrown.east) + (0.1, 0.2)$) -- ++(0.7, -0.4) 
%     node[midway, below left, font=\small, text=black] {$z > 0$};

% \node[anchor=south, font=\small\bfseries] at (6.2, 2.2) {3. $\beta$-CROWN};

% % 4. RIGHT TOP: LEFT BRANCH
% \begin{scope}[shift={(6.2, 1.0)}, local bounding box=leftbranch]
%     \def\zlo{-0.8}
%     \draw[axis] (-1.0, 0) -- (0.5, 0) node[right, font=\small] {$z$};
%     \draw[axis] (0, -0.3) -- (0, 0.8) node[above, font=\small] {$y$};
    
%     % Use only 'relu' to inherit the 'ultra thick' from your style definition
%     \draw[relu, dred] (\zlo, 0) -- (0, 0) 
%         node[pos=0.4, above, font=\footnotesize, inner sep=1pt, text=black] {$L(x) < 0$};
    
%     \draw[domain_dash] (\zlo, -0.2) -- (\zlo, 0.6);
%     \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
%     \node[below, font=\small] at (-0.1, 0) {$0$};

%     % Recursive Branching Arrows 
%     \draw[->, thick, gray!60] (0.6, 0.6) -- ++(0.4, 0.3);
%     \draw[->, thick, gray!60] (0.6, 0.4) -- ++(0.4, -0.3);
%     \node[right, font=\small, text=gray, align=center] at (0.8, 0.5) {split next\\unstable};
% \end{scope}

% % 5. RIGHT BOTTOM: RIGHT BRANCH
% \begin{scope}[shift={(6.2, -1.0)}]
%     \def\zhi{0.8}
%     \draw[axis] (-0.5, 0) -- (1.0, 0) node[right, font=\footnotesize] {$z$};
%     \draw[axis] (0, -0.3) -- (0, 0.8) node[above, font=\footnotesize] {$y$};
    
%     % Matching the 'relu' thickness and using navyblue for the verified path
%     \draw[relu, dred] (0, 0) -- (\zhi, 0.8) 
%         node[pos=0.7, sloped, above, font=\footnotesize, inner sep=2pt, text=black] {$L(x) \geq 0$};
    
%     \draw[domain_dash] (\zhi, -0.2) -- (\zhi, 0.6);
%     \node[below, font=\small] at (-0.1, 0) {$0$};
%     \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
    
%     \begin{scope}[shift={(0.6, 0.3)}, scale=0.6]
%         \draw[green!60!black, ultra thick] (-0.15, 0) -- (0, -0.15) -- (0.3, 0.2);
%         \node[right, font=\small\bfseries, text=green!60!black] at (0.3, 0) {Verified};
%     \end{scope}
% \end{scope}

% \node[anchor=north, font=\small\itshape, text=gray] at (2.4, -0.8) {Linear Bound Propagation and Branch-and-Bound};

% \end{scope}

% % ==============================================================================
% % SEPARATOR: Vertical BLACK Line
% % ==============================================================================
% \draw[thick, black] ($(workflow.east) + (0.2, 2.3)$) -- ($(workflow.east) + (0.2, -1.8)$);

% % ==============================================================================
% % RIGHT SECTION: GenBaB Contrast
% % ==============================================================================
% \begin{scope}[shift={($(workflow.east) + (0.3, -0.8)$)}, scale=1.3, x=0.75cm]

% \tikzstyle{axis}=[thick, ->]
% \tikzstyle{sine}=[ultra thick, red]
% \tikzstyle{bound}=[thick, orange, dashed] 
% \tikzstyle{shade_area}=[fill=blue, opacity=0.15]
% \tikzstyle{split_dash}=[dashed, black, thick]
% \tikzstyle{domain_dash}=[dashed, gray, opacity=0.5]

% \def\zlo{0.5} \def\zhi{2.6} \def\zmid{1.57} \def\zbad{1.0}

% % --- CENTERED MAIN HEADER ---
% % Placed at x=3.0 to sit exactly between the two sub-scopes
% \node[anchor=south, font=\small\bfseries] at (3.0, 1.7) {4. GenBaB};

% % 1. SUB-OPTIMAL
% \begin{scope}[local bounding box=suboptimal]
%     \draw[axis] (0.3, 0) -- (2.9, 0) node[right, font=\small] {$z$};
%     \draw[axis] (0.4, -0.2) -- (0.4, 1.1);
%     \draw[sine, samples=50, domain=0.5:2.6] plot (\x, {sin(\x r)});
%     \draw[split_dash] (\zbad, -0.1) -- (\zbad, 1.0);
%     \node[below, font=\small] at (\zbad, 0) {$z$};
    
%     \fill[shade_area] (\zlo, 0.44) -- (\zbad, 0.82) -- (\zbad, 0.95) -- (\zlo, 0.65) -- cycle;
%     \fill[shade_area] (\zbad, 0.82) -- (\zhi, 0.48) -- (\zhi, 1.05) -- (\zbad, 1.05) -- cycle;

%     \draw[bound] (\zlo, 0.44) -- (\zbad, 0.82); 
%     \draw[bound] (\zlo, 0.65) -- (\zbad, 0.95); 
%     \draw[bound] (\zbad, 0.82) -- (\zhi, 0.48); 
%     \draw[bound] (\zbad, 1.05) -- (\zhi, 1.05); 

%     \draw[domain_dash] (\zlo, -0.1) -- (\zlo, 1.0);
%     \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
%     \draw[domain_dash] (\zhi, -0.1) -- (\zhi, 1.0);
%     \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
    
%     % GREY SUB-HEADER
%     \node[anchor=south, font=\small, text=gray] at (1.5, 1.2) {Sub-optimal};
% \end{scope}

% % 2. OPTIMAL
% \begin{scope}[shift={(3.0, 0)}, local bounding box=optimal] 
%     \draw[axis] (0.3, 0) -- (2.9, 0) node[right, font=\small] {$z$};
%     \draw[axis] (0.4, -0.2) -- (0.4, 1.1);
%     \draw[sine, samples=50, domain=0.5:2.6] plot (\x, {sin(\x r)});
%     \draw[split_dash] (\zmid, -0.1) -- (\zmid, 1.0);
%     \node[below, font=\small] at (\zmid, 0) {$z^*$};
    
%     \fill[shade_area] (\zlo, 0.44) -- (\zmid, 0.96) -- (\zmid, 1.05) -- (\zlo, 0.7) -- cycle;
%     \fill[shade_area] (\zmid, 0.96) -- (\zhi, 0.48) -- (\zhi, 0.72) -- (\zmid, 1.05) -- cycle;

%     \draw[bound] (\zlo, 0.44) -- (\zmid, 0.96); 
%     \draw[bound] (\zlo, 0.7) -- (\zmid, 1.05);  
%     \draw[bound] (\zmid, 0.96) -- (\zhi, 0.48); 
%     \draw[bound] (\zmid, 1.05) -- (\zhi, 0.72); 

%     \draw[domain_dash] (\zlo, -0.1) -- (\zlo, 1.0);
%     \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
%     \draw[domain_dash] (\zhi, -0.1) -- (\zhi, 1.0);
%     \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
    
%     % GREY SUB-HEADER
%     \node[anchor=south, font=\small, text=gray] at (1.5, 1.2) {Optimal};
% \end{scope}

% \node[anchor=north, font=\small\itshape, text=gray] at (3.0, -0.7) {Non-linear Branching Strategy};
% \end{scope}

% \end{tikzpicture}


% % ==============================================================================
% 1. CROWN MACRO
% ==============================================================================
\newcommand{\inputCrownOnly}{
\begin{tikzpicture}[>=Stealth, scale=1.1] 
    \definecolor{dred}{rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
    \definecolor{blue}{rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}
    \tikzstyle{axis}=[thick, ->]
    \tikzstyle{relu}=[ultra thick, dred]
    \tikzstyle{opt_line}=[thick, blue, dashed]
    \tikzstyle{shade_area}=[fill=blue, opacity=0.1]
    \tikzstyle{domain_dash}=[dashed, gray, opacity=0.8]

    \def\zlo{-1.0} \def\zhi{1.0}
    \draw[axis] (-1.2, 0) -- (1.2, 0) node[right, font=\small] {$z$};
    \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
    \begin{scope}
        \clip (\zlo, -0.4) rectangle (\zhi, 1.2);
        \fill[shade_area] (\zlo, 0) -- (\zhi, 1.0) -- (\zhi, 0.5) -- (0,0) -- (\zlo, -0.5) -- cycle;
    \end{scope}
    \draw[relu] (\zlo, 0) -- (0, 0) -- (\zhi, 1.0);
    \draw[opt_line] (-1, -0.5) -- (1, 0.5);
    \draw[opt_line, blue] (\zlo, 0) -- (\zhi, 1.0);
    \draw[domain_dash] (\zlo, -0.3) -- (\zlo, 1.0); 
    \draw[domain_dash] (\zhi, -0.3) -- (\zhi, 1.0);
    \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
    \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
\end{tikzpicture}
}

% ==============================================================================
% 2. ALPHA-CROWN MACRO (TIGHTER RADIUS WITH CORRECT DIRECTED ARROWS)
% ==============================================================================
\newcommand{\inputAlphaCrownOnly}{
\begin{tikzpicture}[>=Stealth, scale=1.1]
    \definecolor{dred}{rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
    \definecolor{blue}{rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}
    \definecolor{orange}{rgb/cmyk}{0.9882,0.4627,0.2039 / 0,0.65,0.86,0}
    \tikzstyle{axis}=[thick, ->]
    \tikzstyle{relu}=[ultra thick, dred]
    \tikzstyle{opt_line}=[thick, blue, dashed]
    \tikzstyle{lower_bound}=[thick, orange, dashed] 
    \tikzstyle{shade_area}=[fill=blue, opacity=0.1]
    \tikzstyle{domain_dash}=[dashed, gray, opacity=0.8]

    \def\zlo{-0.7} \def\zhi{0.7}
    \def\oldzlo{-1.0} \def\oldzhi{1.0}

    \draw[axis] (-1.0, 0) -- (1.0, 0) node[right, font=\small] {$z$};
    \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
    
    \draw[domain_dash] (\oldzlo, -0.3) -- (\oldzlo, 1.0);
    \draw[domain_dash] (\oldzhi, -0.3) -- (\oldzhi, 1.0);

    % Scope clip at slope of 0.3
    \begin{scope}
        \clip (\zlo, -0.4) rectangle (\zhi, 1.0);
        \fill[shade_area] (\zlo, 0) -- (\zhi, {max(0,\zhi)}) -- (\zhi, {0.3*\zhi}) -- (0, 0) -- (\zlo, {0.3*\zlo}) -- cycle;
    \end{scope}

    \draw[relu] (\zlo, {max(0,\zlo)}) -- (0, 0) -- (\zhi, {max(0,\zhi)});
    \draw[lower_bound] (\zlo, {0.3*\zlo}) -- (\zhi, {0.3*\zhi}); 
    \draw[opt_line] (\zlo, {max(0,\zlo)}) -- (\zhi, {max(0,\zhi)});
    
    \draw[dashed, orange, thick] (\zlo, -0.3) -- (\zlo, 0.8); 
    \draw[dashed, orange, thick] (\zhi, -0.3) -- (\zhi, 0.8);
    
    \node[below, font=\small, xshift=-4pt, text=orange!80!black] at (\zlo, 0) {$\underline{z}^*$};
    \node[below, font=\small, xshift=6pt, text=orange!80!black] at (\zhi, 0) {$\overline{z}^*$};
    
    % --- Curved Outside Dimension Arcs (Radius 0.65) ---
    % Upper arc: Sweeps from 32 degrees down to 16.7 degrees (the slope), pointing down into it
    \draw[<-, orange, thick] (16.7:0.55) arc (16.7:32:0.55); 
    
    % Lower arc: Sweeps from -15 degrees up to 0 degrees, pointing up into the baseline
    \draw[<-, orange, thick] (0:0.55) arc (0:-15:0.55);
    
    % Centered alpha label inside the gap along the natural arc trajectory
    \node[font=\small\bfseries, text=orange, xshift=5pt, yshift=4pt] at (8:0.68) {$\alpha$};
\end{tikzpicture}
}

% ==============================================================================
% 3. HORIZONTAL BETA-CROWN (BaB) — FINAL LEFT-SHIFT LOCK
% ==============================================================================
\newcommand{\inputBetaCrownOnly}{
\begin{tikzpicture}[>=Stealth, scale=1.1]
    \definecolor{dred}{rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
    \definecolor{green}{rgb/cmyk}{0,0.5333,0.2078 / 0.89,0.05,1,0.17}
    \definecolor{red}{rgb/cmyk}{0.9098,0.2471,0.2824 / 0,0.86,0.65,0}
    
    \tikzstyle{axis}=[thick, ->]
    \tikzstyle{relu}=[ultra thick, dred]
    \tikzstyle{domain_dash}=[dashed, gray, opacity=0.8]

    \useasboundingbox (-1.75, -1.1) rectangle (2.5, 1.5);

    \begin{scope}[shift={(-0.6, 0)}]

        % Define local origin shifts for exact math symmetry
        \coordinate (splittop) at (0.6, 1.4); 
        \coordinate (leftattach) at (0.2, 0.6);   
        \coordinate (rightattach) at (1.0, 0.6); 

        % A. TREE ROUTING LINES 
        \draw[thick, gray!60] (splittop) -- ++(0,-0.3) coordinate (forkpoint);
        \draw[->, thick, gray!60] (forkpoint) -| (leftattach);
        \draw[->, thick, gray!60] (forkpoint) -| (rightattach);

        % Branch Labels
        \node[above, font=\scriptsize\bfseries, text=black!70, yshift=-2pt] at (0.25, 1.1) {$z \le 0$};
        \node[above, font=\scriptsize\bfseries, text=black!70, yshift=-2pt] at (0.95, 1.13) {$z > 0$};

        % B. LEFT BRANCH GRAPH (z <= 0)
        \begin{scope}[shift={(0, -0.6)}]
            \def\zlo{-1.0}
            \draw[axis] (-1.2, 0) -- (0.4, 0) node[right, font=\small] {$z$};
            \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
            \draw[relu, dred] (\zlo, 0) -- (0, 0);
            
            \node[above, font=\scriptsize, text=black, align=center] at (-0.7, 1.0) 
                {$L(x) < 0$ \\ $\rightarrow$ \color{red}\bfseries Split Next};
                
            \draw[domain_dash] (\zlo, -0.3) -- (\zlo, 1.0);
            \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
            \node[below, font=\small] at (-0.15, 0) {$0$};
        \end{scope}

        % C. RIGHT BRANCH GRAPH (z > 0)
        \begin{scope}[shift={(1.2, -0.6)}]
            \def\zhi{1.0}
            \draw[axis] (-0.3, 0) -- (1.2, 0) node[right, font=\small] {$z$};
            \draw[axis] (0, -0.4) -- (0, 1.2) node[above, font=\small] {$y$};
            \draw[relu, dred] (0, 0) -- (\zhi, 1.0);
            
            \node[above, font=\scriptsize, text=black, align=center] at (0.7, 1.0) 
                {$L(x) \geq 0$ \\ $\rightarrow$  \color{green!60!black}\bfseries Safe};
                
            \draw[domain_dash] (\zhi, -0.3) -- (\zhi, 1.0);
            \node[below, font=\small] at (0.15, 0) {$0$};
            \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
        \end{scope}

    \end{scope}
\end{tikzpicture}
}
% ==============================================================================
% 4. GENBAB MACRO — COMPACT & SHIFTED LEFT
% ==============================================================================
\newcommand{\inputGenBabPipeline}{
\begin{tikzpicture}[>=Stealth, scale=1.1, x=0.70cm]
    \definecolor{red}{rgb/cmyk}{0.9098,0.2471,0.2824 / 0,0.86,0.65,0}
    \definecolor{orange}{rgb/cmyk}{0.9882,0.4627,0.2039 / 0,0.65,0.86,0}
    \definecolor{blue}{rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}

    \tikzstyle{axis}=[thick, ->]
    \tikzstyle{sine}=[ultra thick, red]
    \tikzstyle{bound}=[thick, orange, dashed] 
    \tikzstyle{shade_area}=[fill=blue, opacity=0.15]
    \tikzstyle{split_dash}=[dashed, black, thick]
    \tikzstyle{domain_dash}=[dashed, gray, opacity=0.5]

    \def\zlo{0.5} \def\zhi{2.6} \def\zmid{1.57} \def\zbad{1.0}

    % FIX: Narrower horizontal bounding box limits. 
    % Increasing the right side (to 3.2) tricks LaTeX into nudging the visible graphic LEFT.
    \useasboundingbox (-2.5, -0.5) rectangle (3.2, 1.4);

    % MASTER ALIGNMENT SCOPE: Re-centered around the new, narrower midpoint (2.85)
    \begin{scope}[shift={(-2.85, 0)}]

        % 1. SUB-OPTIMAL
        \begin{scope}[local bounding box=suboptimal]
            \draw[axis] (0.3, 0) -- (2.9, 0) node[right, font=\small] {$z$};
            \draw[axis] (0.4, -0.2) -- (0.4, 1.1);
            \draw[sine, samples=50, domain=0.5:2.6] plot (\x, {sin(\x r)});
            \draw[split_dash] (\zbad, -0.1) -- (\zbad, 1.0);
            \node[below, font=\small] at (\zbad, 0) {$z_{\text{split}}$};
            
            \fill[shade_area] (\zlo, 0.44) -- (\zbad, 0.82) -- (\zbad, 0.95) -- (\zlo, 0.65) -- cycle;
            \fill[shade_area] (\zbad, 0.82) -- (\zhi, 0.48) -- (\zhi, 1.05) -- (\zbad, 1.05) -- cycle;

            \draw[bound] (\zlo, 0.44) -- (\zbad, 0.82); 
            \draw[bound] (\zlo, 0.65) -- (\zbad, 0.95); 
            \draw[bound] (\zbad, 0.82) -- (\zhi, 0.48); 
            \draw[bound] (\zbad, 1.05) -- (\zhi, 1.05); 

            \draw[domain_dash] (\zlo, -0.1) -- (\zlo, 1.0);
            \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
            \draw[domain_dash] (\zhi, -0.1) -- (\zhi, 1.0);
            \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
            \node[anchor=south, font=\small, text=gray] at (1.5, 1.1) {Sub-optimal};
        \end{scope}

        % 2. OPTIMAL
        \begin{scope}[shift={(2.8, 0)}, local bounding box=optimal] % Tighter internal separation (was 3.4)
            \draw[axis] (0.3, 0) -- (2.9, 0) node[right, font=\small] {$z$};
            \draw[axis] (0.4, -0.2) -- (0.4, 1.1);
            \draw[sine, samples=50, domain=0.5:2.6] plot (\x, {sin(\x r)});
            \draw[split_dash] (\zmid, -0.1) -- (\zmid, 1.0);
            \node[below, font=\small] at (\zmid, 0) {$z_{\text{split}}^*$};
            
            \fill[shade_area] (\zlo, 0.44) -- (\zmid, 0.96) -- (\zmid, 1.05) -- (\zlo, 0.7) -- cycle;
            \fill[shade_area] (\zmid, 0.96) -- (\zhi, 0.48) -- (\zhi, 0.72) -- (\zmid, 1.05) -- cycle;

            \draw[bound] (\zlo, 0.44) -- (\zmid, 0.96); 
            \draw[bound] (\zlo, 0.7) -- (\zmid, 1.05);  
            \draw[bound] (\zmid, 0.96) -- (\zhi, 0.48); 
            \draw[bound] (\zmid, 1.05) -- (\zhi, 0.72); 

            \draw[domain_dash] (\zlo, -0.1) -- (\zlo, 1.0);
            \node[below, font=\small] at (\zlo, 0) {$\underline{z}$};
            \draw[domain_dash] (\zhi, -0.1) -- (\zhi, 1.0);
            \node[below, font=\small] at (\zhi, 0) {$\overline{z}$};
            \node[anchor=south, font=\small, text=gray] at (1.5, 1.1) {Optimal};
        \end{scope}

    \end{scope}
\end{tikzpicture}
}

==> figures/ibp.tex <==
\begin{tikzpicture}[
    font=\small, 
    x=1.2cm, y=0.75cm, 
    axis/.style={-Latex, thin, black!60},
    nn_func/.style={ultra thick, red!80!black}, 
    bound/.style={thick, dashed, blue!80!black}, 
    ghost_bound/.style={thick, dashed, gray!50}, 
    domain_bound/.style={dashed, gray, opacity=0.5}, 
    shade_area/.style={fill=blue, opacity=0.10},
    gap_bar/.style={line width=1.0pt, black!85},
    annotation_text/.style={font=\footnotesize, align=center}
]

% 1. PARAMETERS
\def\xmin{0.5} \def\xmax{6.5} 
\def\ymin{0.0} \def\ymax{3.6} 
\def\xlo{2.6} 
\def\xup{5.0} 

% Bounds Line Math — ADJUSTED FOR PERFECT TANGENCY AT \xlo
\def\ilslope{0.08} \def\ilbias{0.3}
\def\nlslope{0.175} 
\def\nlbias{0.36}   
\def\uslope{0.2}   \def\ubias{2.05} % Raised U(x) bias slightly more

% 2. ENVELOPE SHADING (Strictly within domain X)
\fill[shade_area] (\xlo, {\nlslope*\xlo + \nlbias}) -- (\xup, {\nlslope*\xup + \nlbias}) 
    -- (\xup, {\uslope*\xup + \ubias}) -- (\xlo, {\uslope*\xlo + \ubias}) -- cycle;

% 3. AXES & DOMAIN
\draw[axis] (\xmin, 0) -- (\xmax, 0) node[right] {$x$};
\draw[axis] (\xmin, 0) -- (\xmin, \ymax) node[above] {$y$};

% Domain line indicator
\draw[ultra thick, black!80] (\xlo, 0) -- (\xup, 0);
\node[below, font=\small\bfseries, yshift=-2pt] at ({( \xlo + \xup ) / 2}, 0) {Domain $\mathcal{X}$};
\draw[gray, dashed, opacity=0.5] (\xlo, 0) -- (\xlo, \ymax);
\draw[gray, dashed, opacity=0.5] (\xup, 0) -- (\xup, \ymax);

% 4. DRAWING L_init (GHOST LINE)
\draw[ghost_bound] (\xlo-0.5, {\ilslope*(\xlo-0.5) + \ilbias}) -- (\xup+1.0, {\ilslope*(\xup+1.0) + \ilbias}) 
    node[right, font=\footnotesize, text=gray] {$L_{\text{init}}(x)$};

% 5. DRAWING BOUNDS & CONTINUOUS FUNCTION
\draw[bound] (\xlo-0.5, {\uslope*(\xlo-0.5) + \ubias}) -- (\xup+1.0, {\uslope*(\xup+1.0) + \ubias}) 
    node[right, font=\small] {$U(x)$};

\draw[bound] (\xlo-0.5, {\nlslope*(\xlo-0.5) + \nlbias}) -- (\xup+1.0, {\nlslope*(\xup+1.0) + \nlbias}) 
    node[right, font=\small] {$L(x)$}; 

% Continuous network function spanning across the entire view window (raised constant)
\draw[nn_func, samples=150, domain=\xlo-0.5:\xup+1.0] plot (\x, {0.15*\x + 0.4*sin(deg((\x-0.5)*2.5)) + 1.45}) 
    node[right, font=\small, text=black] {$f_\theta(x)$};

% 6. RELAXATION GAP AT THE TRUE WORST-CASE BOTTLENECK (x = xlo)
\coordinate (GapBottom) at (\xlo, {\nlslope*\xlo + \nlbias}); 
\coordinate (GapTop)    at (\xlo, {0.15*\xlo + 0.4*sin(deg((\xlo-0.5)*2.5)) + 1.45}); 

% Draw the orange gap bar with small, subtle arrows
\draw[gap_bar, stealth-stealth] (GapBottom) -- (GapTop);

% Curved arrow pointing to the gap with a downward sag
\draw[thin, <-, black] ($ (GapBottom)!0.5!(GapTop) $) to[out=180, in=310] ++(-1.2, 0.4) 
    node[anchor=south, annotation_text, text=black, xshift=0pt, yshift=-2pt] {Local\\Relaxation Gap};

% 7. BOTTLENECK / MINIMUM POINT INDICATOR
\fill[black] (GapBottom) circle (2pt);

% Curved callout into the lower-left pocket matching the style
\draw[thin, <-, black] (GapBottom) to[out=250, in=20] ++(-0.6, -0.2)
    node[left, font=\footnotesize, align=right, xshift = 1pt, yshift=-4pt] {Global Min.\\$\min_{x \in \mathcal{X}} L(x)$};

\end{tikzpicture}

==> figures/reduce_input_power.tex <==
% % #####################
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=newest}
% \usepackage{DTUColorScheme} % your colors

% \begin{document}
% % #######################


\begin{tikzpicture}

% ---------------- Color cycle ----------------
\pgfplotscreateplotcyclelist{myColorCycle}{
  {dred, mark=*},
  {navyblue, mark=diamond*},
}
\pgfplotsset{cycle list name=myColorCycle}

% ---------------- Dummy axis for legend ----------------
\begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=5,
    legend style={at={(0.47,0.32)}, anchor=north, font=\footnotesize}
]
\addlegendimage{dred, mark=*}\addlegendentry{$\nu_{P_g}^{max}$}
\addlegendimage{navyblue, mark=diamond*}\addlegendentry{$\nu_{V_{m,g}}^{max}$}
\end{axis}

% ---------------- GroupPlot ----------------
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=0.28cm
    },
    width=8.0cm,
    height=2.5cm,
    xmin=0, xmax=0.2,
    ymin=0, ymax=110,
    ytick={0,100},
    grid=both,
    every axis plot/.append style={thick, mark=*},
    % ---- global font reduction ----
    every axis/.append style={
        font=\small,
        tick label style={font=\small},
        title style={font=\small}
    },
    legend style={font=\small},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}
]


% Plot 1
% Plot 1
\nextgroupplot[title={57-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 35\\0.10 10\\0.15 5\\0.20 1.0\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 0.0\\0.10 0.0\\0.15 0.0\\0.20 0.0\\};

% Plot 2
\nextgroupplot[title={118-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 66\\0.10 38\\0.15 13\\0.20 2\\};
\addplot table[row sep=crcr] {x v\\0.00 0.0\\0.05 0.0\\0.10 0.0\\0.15 0.0\\0.20 0.0\\};

% Plot 3
\nextgroupplot[title={300-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 95\\0.10 46\\0.15 13\\0.20 5\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 0\\0.10 0.0\\0.15 0.0\\0.20 0.0\\};

% Plot 4
\nextgroupplot[title={793-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small}]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 62\\0.10 22\\0.15 11\\0.20 3\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 33\\0.10 0.0\\0.15 0.0\\0.20 0.0\\};



\end{groupplot}

% ---------------- Shared axis labels ----------------
\node at ([yshift=-0.65cm]group c1r4.south) {Input domain reduction $\delta$[-]}; % x-axis
\node[rotate=90] at ([xshift=-1cm,yshift=-0.7cm]group c1r2.west) {Guarantee $\nu$ [\%]}; % y-axis

\end{tikzpicture}



% \end{document}


==> figures/reduce_input_volt.tex <==
% % #####################
% \documentclass[tikz,border=5pt]{standalone}
% \usepackage{pgfplots}
% \usepgfplotslibrary{groupplots}
% \pgfplotsset{compat=newest}
% \usepackage{DTUColorScheme} % your colors

% \begin{document}
% % #######################


\begin{tikzpicture}

% ---------------- Color cycle ----------------
\pgfplotscreateplotcyclelist{myColorCycle}{
  {dred, mark=*},
  {blue, mark=square*},
  {navyblue, mark=diamond*},
  {green, mark=triangle*},
}
\pgfplotsset{cycle list name=myColorCycle}

% ---------------- Dummy axis for legend ----------------
\begin{axis}[
    hide axis,
    xmin=0, xmax=1, ymin=0, ymax=1,
    legend columns=5,
    legend style={at={(0.47,0.32)}, anchor=north, font=\footnotesize}
]
\addlegendimage{dred, mark=*}\addlegendentry{$\nu_{P_g}^{max}$}
\addlegendimage{blue, mark=square*}\addlegendentry{$\nu_{Q_g}^{max}$}
% \addlegendimage{green, mark=triangle*}\addlegendentry{$\nu_{bal}^{max}$}
\addlegendimage{navyblue, mark=diamond*}\addlegendentry{$\nu_{V_m}^{max}$}
\addlegendimage{green, mark=triangle*}\addlegendentry{$\nu_{l}^{max}$}
\end{axis}

% \begin{axis}[
%     hide axis,
%     xmin=0, xmax=1, ymin=0, ymax=1,
%     legend columns=1,
%     legend style={
%         at={(1.05,0.5)}, % right of groupplots
%         anchor=west,
%         font=\footnotesize
%     }
% ]
% \addlegendimage{dred, mark=*}\addlegendentry{$\nu_{P_g}^{max}$}
% \addlegendimage{blue, mark=square*}\addlegendentry{$\nu_{Q_g}^{max}$}
% \addlegendimage{myGreen, mark=triangle*}\addlegendentry{$\nu_{bal}^{max}$}
% \addlegendimage{navyblue, mark=diamond*}\addlegendentry{$\nu_{v}^{max}$}
% \addlegendimage{myOrange, mark=o}\addlegendentry{$\nu_{l}^{max}$}
% \end{axis}


% ---------------- GroupPlot ----------------
\begin{groupplot}[
    group style={
        group size=1 by 4,
        vertical sep=0.28cm
    },
    width=8.0cm,
    height=2.5cm,
    xmin=0, xmax=0.2,
    ymin=0, ymax=110,
    ytick={0,100},
    grid=both,
    every axis plot/.append style={thick, mark=*},
    % ---- global font reduction ----
    every axis/.append style={
        font=\small,
        tick label style={font=\small},
        title style={font=\small}
    },
    legend style={font=\small},
    xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2}
]


% Plot 1
\nextgroupplot[title={57-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 71\\0.10 42\\0.15 18\\0.20 0\\};
\addplot table[row sep=crcr] {x Q\\0.00 100.0\\0.05 96\\0.10 81\\0.15 73\\0.20 65\\};
% \addplot table[row sep=crcr] {x bal\\0.00 100.0\\0.05 98.5\\0.10 98.3\\0.15 98.2\\0.20 97.0\\};
\addplot table[row sep=crcr] {x v\\0.00 100\\0.05 6\\0.10 2\\0.15 0.0\\0.20 0.0\\};
\addplot table[row sep=crcr] {x l\\0.00 0.0\\0.05 0.0\\0.10 0.0\\0.15 0.0\\0.20 0.0\\};

% Plot 2
\nextgroupplot[title={118-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 96\\0.10 65\\0.15 34\\0.20 17\\};
\addplot table[row sep=crcr] {x Q\\0.00 100.0\\0.05 65\\0.10 45\\0.15 31\\0.20 25\\};
% \addplot table[row sep=crcr] {x bal\\0.00 100.0\\0.05 99.1\\0.10 98.5\\0.15 98.5\\0.20 97.3\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 75\\0.10 54\\0.15 19\\0.20 8\\};
\addplot table[row sep=crcr] {x l\\0.00 100.0\\0.05 58\\0.10 2\\0.15 0.0\\0.20 0.0\\};

% Plot 3
\nextgroupplot[title={300-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small},
    xticklabels=\empty]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 100\\0.10 67\\0.15 20\\0.20 3\\};
\addplot table[row sep=crcr] {x Q\\0.00 100.0\\0.05 88\\0.10 88\\0.15 74\\0.20 67\\};
% \addplot table[row sep=crcr] {x bal\\0.00 100.0\\0.05 98.8\\0.10 96.9\\0.15 96.9\\0.20 95.9\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 100\\0.10 90\\0.15 43\\0.20 31\\};
\addplot table[row sep=crcr] {x l\\0.00 100.0\\0.05 75\\0.10 60.0\\0.15 50\\0.20 43\\};

% Plot 3
\nextgroupplot[title={793-bus}, title style={at={(-0.01,-0.2)}, anchor=south west, font=\small}]
\addplot table[row sep=crcr] {x P\\0.00 100.0\\0.05 69\\0.10 41\\0.15 13\\0.20 1\\};
\addplot table[row sep=crcr] {x Q\\0.00 100.0\\0.05 91\\0.10 83\\0.15 75\\0.20 69\\};
% \addplot table[row sep=crcr] {x bal\\0.00 100.0\\0.05 98.1\\0.10 91.0\\0.15 87.6\\0.20 85.2\\};
\addplot table[row sep=crcr] {x v\\0.00 100.0\\0.05 56\\0.10 35\\0.15 1\\0.20 0\\};
\addplot table[row sep=crcr] {x l\\0.00 100.0\\0.05 46\\0.10 46\\0.15 4\\0.20 1\\};

\end{groupplot}

% ---------------- Shared axis labels ----------------
\node at ([yshift=-0.65cm]group c1r4.south) {Input domain reduction $\delta$[-]}; % x-axis
\node[rotate=90] at ([xshift=-1cm,yshift=-0.7cm]group c1r2.west) {Guarantee $\nu$ [\%]}; % y-axis

\end{tikzpicture}



% \end{document}

==> figures/spatial_violations.tex <==
\begin{tikzpicture}

\definecolor{dred}    {rgb/cmyk}{0.6,0,0 / 0,0.91,0.72,0.23}
\definecolor{blue}      {rgb/cmyk}{0.1843,0.2431,0.9176 / 0.88,0.76,0,0}
\definecolor{brightgreen}{rgb/cmyk}{0.1216,0.8157,0.5098 / 0.69,0,0.66,0}
\definecolor{navyblue}  {rgb/cmyk}{0.0118,0.0588,0.3098 / 1,0.9,0,0.6}
\definecolor{yellow}    {rgb/cmyk}{0.9647,0.8157,0.3019 / 0.05,0.17,0.82,0}
\definecolor{orange}    {rgb/cmyk}{0.9882,0.4627,0.2039 / 0,0.65,0.86,0}
\definecolor{pink}      {rgb/cmyk}{0.9686,0.7333,0.6941 / 0,0.35,0.26,0}
\definecolor{grey}      {rgb/cmyk}{0.8549,0.8549,0.8549 / 0,0,0,0.2}
\definecolor{red}       {rgb/cmyk}{0.9098,0.2471,0.2824 / 0,0.86,0.65,0}
\definecolor{green}     {rgb/cmyk}{0,0.5333,0.2078 / 0.89,0.05,1,0.17}
\definecolor{purple}    {rgb/cmyk}{0.4745,0.1373,0.5569 / 0.67,0.96,0,0}

%% ── Left panel: P violations (sorted descending) ──────────────────
\begin{axis}[
  name=axP,
  xbar, bar width=3pt,
  width=5cm, height=8cm,
  xlabel={$\nu_{P_g}^{\mathrm{max}} / S_g$ [\%]},
  xlabel style={font=\small},
  ytick={0,...,52},
  yticklabels={Gen~1,Gen~56,Gen~92,Gen~36,Gen~34,Gen~55,Gen~62,Gen~104,Gen~15,Gen~31,Gen~19,Gen~74,Gen~46,Gen~70,Gen~105,Gen~54,Gen~85,Gen~77,Gen~18,Gen~110,Gen~76,Gen~32,Gen~6,Gen~87,Gen~12,Gen~61,Gen~59,Gen~40,Gen~4,Gen~111,Gen~99,Gen~27,Gen~91,Gen~8,Gen~113,Gen~72,Gen~65,Gen~49,Gen~116,Gen~103,Gen~90,Gen~107,Gen~25,Gen~42,Gen~80,Gen~100,Gen~10,Gen~66,Gen~73,Gen~26,Gen~24,Gen~112,Gen~89},
  yticklabel style={font=\tiny},
  xticklabel style={font=\tiny},
  xmin=0, xmax=12,
  xtick={0,2,4,6,8,10,12},
  enlarge y limits=0.015,
  xmajorgrids=true, grid style={gray!20, line width=0.3pt},
  % title={Active power $P_g$},
  % title style={font=\small\bfseries},
]
\addplot[fill=blue, draw=none, fill opacity=0.88] coordinates {
  (10.83,0)
  (9.45,1)
  (6.97,2)
  (5.85,3)
  (4.87,4)
  (4.62,5)
  (4.49,6)
  (4.48,7)
  (4.31,8)
  (4.03,9)
  (3.43,10)
  (3.23,11)
  (3.16,12)
  (2.82,13)
  (2.30,14)
  (2.19,15)
  (2.00,16)
  (1.80,17)
  (1.62,18)
  (1.60,19)
  (1.57,20)
  (1.54,21)
  (1.51,22)
  (1.27,23)
  (0.88,24)
  (0.84,25)
  (0.74,26)
  (0.67,27)
  (0.59,28)
  (0.43,29)
  (0.37,30)
  (0.36,31)
  (0.36,32)
  (0.35,33)
  (0.35,34)
  (0.32,35)
  (0.31,36)
  (0.30,37)
  (0.30,38)
  (0.26,39)
  (0.25,40)
  (0.25,41)
  (0.19,42)
  (0.16,43)
  (0.16,44)
  (0.15,45)
  (0.14,46)
  (0.14,47)
  (0.14,48)
  (0.11,49)
  (0.09,50)
  (0.07,51)
  (0.00,52)
};
\end{axis}
%% ── Right panel: Q violations (same Gen ordering) ─────────────────
\begin{axis}[
  name=axQ,
  at={($(axP.north east)+(0.7cm,0)$)},
  anchor=north west,
  xbar, bar width=3pt,
  width=5cm, height=8cm,
  xlabel={$\nu_{Q_g}^{\mathrm{max}}/S_g$ [\%]},
  xlabel style={font=\small},
  ytick=\empty,
  xticklabel style={font=\tiny},
  xmin=0, xmax=12,
  xtick={0,2,4,6,8,10,12},
  enlarge y limits=0.015,
  xmajorgrids=true, grid style={gray!20, line width=0.3pt},
  % title={Reactive power $Q_g$},
  % title style={font=\small\bfseries},
]
\addplot[fill=dred, draw=none, fill opacity=0.88] coordinates {
  (1.70,0)
  (2.25,1)
  (0.00,2)
  (9.41,3)
  (6.89,4)
  (2.69,5)
  (0.80,6)
  (0.96,7)
  (0.75,8)
  (6.28,9)
  (4.61,10)
  (0.43,11)
  (2.17,12)
  (0.77,13)
  (2.87,14)
  (3.58,15)
  (0.60,16)
  (1.59,17)
  (0.42,18)
  (0.69,19)
  (0.00,20)
  (1.47,21)
  (1.23,22)
  (0.00,23)
  (2.09,24)
  (0.25,25)
  (0.05,26)
  (0.12,27)
  (0.04,28)
  (0.22,29)
  (0.00,30)
  (0.30,31)
  (0.00,32)
  (1.09,33)
  (0.33,34)
  (0.00,35)
  (0.00,36)
  (0.57,37)
  (0.66,38)
  (0.22,39)
  (0.00,40)
  (0.00,41)
  (0.47,42)
  (0.02,43)
  (0.00,44)
  (0.13,45)
  (0.56,46)
  (0.10,47)
  (0.10,48)
  (0.13,49)
  (0.15,50)
  (0.00,51)
  (0.17,52)
};
\end{axis}
\end{tikzpicture}
